Low-rank matrix completion by Riemannian optimization---extended version

The matrix completion problem consists of finding or approximating a low-rank matrix based on a few samples of this matrix. We propose a new algorithm for matrix completion that minimizes the least-square distance on the sampling set over the Riemannian manifold of fixed-rank matrices. The algorithm is an adaptation of classical non-linear conjugate gradients, developed within the framework of retraction-based optimization on manifolds. We describe all the necessary objects from differential geometry necessary to perform optimization over this low-rank matrix manifold, seen as a submanifold embedded in the space of matrices. In particular, we describe how metric projection can be used as retraction and how vector transport lets us obtain the conjugate search directions. Finally, we prove convergence of a regularized version of our algorithm under the assumption that the restricted isometry property holds for incoherent matrices throughout the iterations. The numerical experiments indicate that our approach scales very well for large-scale problems and compares favorably with the state-of-the-art, while outperforming most existing solvers.

==> manifold_optim.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'manifold_optim.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{473.25653681pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.66758515)%
    \put(0,0){\includegraphics[width=\unitlength]{manifold_optim.pdf}}%
    \put(0.3298679,0.23627405){\color[rgb]{0.07058824,0.52156863,0}\makebox(0,0)[lb]{\smash{$t \mapsto R_{X_i}(t \eta_i)$}}}%
    \put(0.7980119,0.45906199){\color[rgb]{0.16862745,0.16862745,0.85098039}\makebox(0,0)[lb]{\smash{$T_{X_i} \Manifold$}}}%
    \put(0.19485858,0.00298134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Manifold$}}}%
    \put(0.30252373,0.47121144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_i$}}}%
    \put(0.54400985,0.09196044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{i+1} = R_{X_i}(0.5^m t_i \eta_i)$}}}%
    \put(0.54111678,0.60257887){\color[rgb]{0.16862745,0.16862745,0.85098039}\makebox(0,0)[lb]{\smash{$\eta_i$}}}%
    \put(0.29802606,0.40295729){\color[rgb]{0.16862745,0.16862745,0.85098039}\makebox(0,0)[lb]{\smash{$-\xi_i$}}}%
    \put(0.401307,0.65217332){\color[rgb]{0.16862745,0.16862745,0.85098039}\makebox(0,0)[lb]{\smash{$\beta_i \mathcal{T}_{X_{i-1} \to X_{i}}(\eta_{i-1})$}}}%
  \end{picture}%
\endgroup


==> manifold_vector_transport.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'manifold_vector_transport.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{590.82811884pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \qquad \qquad \qquad \qquad \begin{picture}(1,0.49635295)%
    \put(0,0){\includegraphics[width=\unitlength]{manifold_vector_transport.pdf}}%
    \put(0.63265808,0.19169548){\color[rgb]{0.0745098,0.52156863,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}_{X \to Y}(\xi)$}}}%
    \put(0.15608278,0.00238807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Manifold$}}}%
    \put(0.23670562,0.39429549){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.17708998,0.16926247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y = R_{X}(\eta)$}}}%
    \put(0.30142572,0.33380464){\color[rgb]{0.16862745,0.16862745,0.85098039}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.33736541,0.48400799){\color[rgb]{0.0745098,0.52156863,0}\makebox(0,0)[lb]{\smash{$\xi $}}}%
    \put(0.41170224,0.08683509){\color[rgb]{0.16862745,0.16862745,0.85098039}\makebox(0,0)[lb]{\smash{$T_{Y} \Manifold$}}}%
    \put(0.06716092,0.43793014){\color[rgb]{0.16862745,0.16862745,0.85098039}\makebox(0,0)[lb]{\smash{$T_{X} \Manifold$}}}%
  \end{picture}%
\endgroup

